Yao.jl: Extensible, Efficient Framework for Quantum Algorithm Design

We introduce Yao, an extensible, efficient open-source framework for quantum algorithm design. Yao features generic and differentiable programming of quantum circuits. It achieves state-of-the-art performance in simulating small to intermediate-sized quantum circuits that are relevant to near-term applications. We introduce the design principles and critical techniques behind Yao. These include the quantum block intermediate representation of quantum circuits, a builtin automatic differentiation engine optimized for reversible computing, and batched quantum registers with GPU acceleration. The extensibility and efficiency of Yao help boost innovation in quantum algorithm design.

==> assets/qft-diagram.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows,shapes,chains,trees}

\begin{document}
\begin{tikzpicture}[grow via three points={one child at (1.0, -0.7) and
    two children at (1.0, -0.7) and (2.2, -0.7)},
    edge from parent path={(\tikzparentnode.east) -| (\tikzchildnode.north)}]
    \tikzstyle{every node}=[draw, rectangle, rounded corners, fill=blue!20, minimum width=1cm, minimum size=17pt]
    \tikzstyle{chain}=[draw, rectangle, rounded corners, fill=red!20, minimum width=1cm, minimum size=17pt]
    \tikzstyle{primitive}=[draw, rectangle, rounded corners, fill=green!20, minimum width=1cm, minimum size=17pt]
    \tikzstyle{line} = [thick,-,>=stealth]
    \node[chain, fill=red!40] {chain}
        child {
            node[chain] {chain}
                child {
                    node {put}
                    child{ node[primitive] {H}}
                }
                child [missing] {}
                child {
                    node {control}
                    child{ node[primitive] {shift} }
                }
                child [missing] {}
                child {
                    node {control}
                    child{ node[primitive] {shift} }
                }
                child [missing] {}
        }
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child {
            node[chain] {chain}
                child {
                    node {put}
                    child{ node[primitive] {H}}
                }
                child [missing] {}
                child {
                    node {control}
                    child{ node[primitive] {shift} }
                }
                child [missing] {}
        }
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child {
            node[chain] {chain}
            child {
                    node {put}
                    child{ node[primitive] {H}}
                }
        };
\end{tikzpicture}
\end{document}


==> assets/qft.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows,shapes,chains}

\begin{document}
\begin{tikzpicture}
    \tikzstyle{chain}=[draw, rectangle, rounded corners, fill=red!20, minimum width=1cm, minimum size=17pt]
    \tikzstyle{primitive}=[draw, rectangle, fill=green!20, minimum width=1cm, minimum size=17pt]
    \tikzstyle{ctrl}=[draw, circle, fill=black, minimum size=8, inner sep=0pt]
    \tikzstyle{composite}=[draw, rectangle, rounded corners, fill=red!20, dashed]
    \tikzstyle{line} = [thick,-,>=stealth]

    % first layer
    \node[composite, minimum width=4cm, minimum height=3.2cm] (chain-A) at (1.45, -0.9) {};
    %% cphase
    \node[composite, minimum width=1.2cm, minimum height=2cm, fill=blue!20] (chain-B) at (1.2, -0.5) {};
    %% cphase
    \node[composite, minimum width=1.2cm, minimum height=2.8cm, fill=blue!20] (chain-B) at (2.7, -0.9) {};

    % second
    \node[composite, minimum width=2.4cm, minimum height=2.2cm] (chain-A) at (4.88, -1.4) {};
    %% cphase
    \node[composite, minimum width=1.2cm, minimum height=1.7cm, fill=blue!20] (chain-B) at (5.4, -1.4) {};

    % third
    \node[composite, minimum width=1cm, minimum height=1cm] (chain-A) at (6.8, -2) {};

    \node[composite, circle] (text-A) at (-0.3, 1) {};
    \node[right= 1.7 of text-A, anchor=east] (annotation-A) {\small hcphases};
    
    \node[composite, circle, fill=blue!20] (text-B) at (1.8, 1) {};
    \node[right= 1.5 of text-B, anchor=east] (annotation-B) {\small cphase};
    \node[draw, rectangle, fill=none, minimum size=17pt] (0, -4) {};

    \node[primitive] (H1) at (0, 0) {H};
    \node[primitive] (shift1) at (1.2, 0) {shift};
    \node[primitive] (shift2) at (2.7, 0) {shift};
    \node[ctrl] (ctrl1) at (1.2, -1) {};
    \node[ctrl] (ctrl2) at (2.7, -2) {};

    \node[primitive] (H2) at (4.2, -1) {H};
    \node[primitive] (shift3) at (5.4, -1) {shift};
    \node[ctrl] (ctrl3) at (5.4, -2) {};

    \node[primitive] (H3) at (6.8, -2) {H};

    % wires
    \draw[line] (-1, 0) -- (H1) -- (shift1) -- (shift2) -- (7.5, 0);
    \draw[line] (-1, -1) -- (H2) -- (shift3) -- (7.5, -1);
    \draw[line] (-1, -2) -- (H3) -- (7.5, -2);

    \draw[line] (ctrl1) -- (shift1);
    \draw[line] (ctrl2) -- (shift2);
    \draw[line] (ctrl3) -- (shift3);
\end{tikzpicture}
\end{document}

